I Have an Attention Bridge to Sell You: Generalization Capabilities of Modular Translation Architectures

Modularity is a paradigm of machine translation with the potential of bringing forth models that are large at training time and small during inference. Within this field of study, modular approaches, and in particular attention bridges, have been argued to improve the generalization capabilities of models by fostering language-independent representations. In the present paper, we study whether modularity affects translation quality; as well as how well modular architectures generalize across different evaluation scenarios. For a given computational budget, we find non-modular architectures to be always comparable or preferable to all modular designs we study.

==> figs/sharing.tikz.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{fit}

% OBS: Layers are not compatible with onslide animations
%\pgfdeclarelayer{background}
%\pgfdeclarelayer{main}
%\pgfsetlayers{background,main}

% usage: \tikzstyle{shrink} = [onslide=<6>{text height=5cm}]
%\tikzset{onslide/.code args={<#1>#2}{%
%  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
%}}
\tikzset{ shorten <>/.style={ shorten >=#1, shorten <=#1 } }

% some colors in hex:
%\definecolor{dblue}{HTML}{000492}
\definecolor{langspec}{HTML}{eeeeee}
\definecolor{fullyshared}{HTML}{cccccc}

%\tikzstyle{vec} = [very thick, text width=17mm, minimum height=6mm, inner sep=0mm]
%\tikzstyle{vecgrid} = [shorten <>=.4mm]
%\tikzstyle{lstm} = [very thick, rounded corners, draw=green, fill=green!20,
%                    text width=15mm, minimum height=5mm, inner sep=0mm,
%                    text centered, font=\small, text=green]
%\tikzstyle{hilight} = [draw=red, inner sep=0mm, very thick, rounded corners]
\tikzstyle{nopil} = [draw, very thick]
\tikzstyle{pil} = [draw, very thick, -stealth]
\tikzstyle{compo} = [draw, ultra thick, font=\Huge\bf, text=gray, text centered, minimum height=30mm]
\tikzstyle{compolbl} = [font=\Huge\bf, text=gray, text centered]
\tikzstyle{langspec} = [fill=langspec, text width=10mm]
\tikzstyle{fullyshared} = [fill=fullyshared, text width=43mm]
\tikzstyle{lbl} = [font=\huge]
\tikzstyle{layerbnd} = [draw, very thick, dotted]

\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}


%% utility to highlight number of layers with dots
\newcommand{\layerbndsplit}[2] {
\draw[layerbnd] (#1#2) -- (#1#2-|#1ar.east);
\draw[layerbnd] (#1#2-|#1en.west) -- (#1#2-|#1en.east);
\draw[layerbnd] (#1#2-|#1es.west) -- (#1#2-|#1es.east);
\draw[layerbnd] (#1#2-|#1fr.west) -- (#1#2-|#1fr.east);
\draw[layerbnd] (#1#2-|#1ru.west) -- (#1#2-|#1ru.east);
\draw[layerbnd] (#1#2-|#1zh.west) -- (#1#2-|#1zh.east);
}


%%% s=0

\node[compo, langspec] (dec0ar) {ar\strut};
\node[compo, langspec, right=1mm of dec0ar] (dec0en) {en\strut};
\node[compo, langspec, right=1mm of dec0en] (dec0es) {es\strut};
\node[compo, langspec, right=1mm of dec0es] (dec0fr) {fr\strut};
\node[compo, langspec, right=1mm of dec0fr] (dec0ru) {ru\strut};
\node[compo, langspec, right=1mm of dec0ru] (dec0zh) {zh\strut};
\node[compo, langspec, below=10mm of dec0ar] (enc0ar) {ar\strut};
\node[compo, langspec, right=1mm of enc0ar] (enc0en) {en\strut};
\node[compo, langspec, right=1mm of enc0en] (enc0es) {es\strut};
\node[compo, langspec, right=1mm of enc0es] (enc0fr) {fr\strut};
\node[compo, langspec, right=1mm of enc0fr] (enc0ru) {ru\strut};
\node[compo, langspec, right=1mm of enc0ru] (enc0zh) {zh\strut};

\coordinate (enc01) at ($ (enc0ar.south west)!.1666!(enc0ar.north west) $);
\coordinate (enc02) at ($ (enc0ar.south west)!.3333!(enc0ar.north west) $);
\coordinate (enc03) at ($ (enc0ar.south west)!.5!(enc0ar.north west) $);
\coordinate (enc04) at ($ (enc0ar.south west)!.6666!(enc0ar.north west) $);
\coordinate (enc05) at ($ (enc0ar.south west)!.8333!(enc0ar.north west) $);

\coordinate (dec01) at ($ (dec0ar.south west)!.1666!(dec0ar.north west) $);
\coordinate (dec02) at ($ (dec0ar.south west)!.3333!(dec0ar.north west) $);
\coordinate (dec03) at ($ (dec0ar.south west)!.5!(dec0ar.north west) $);
\coordinate (dec04) at ($ (dec0ar.south west)!.6666!(dec0ar.north west) $);
\coordinate (dec05) at ($ (dec0ar.south west)!.8333!(dec0ar.north west) $);

% no fully shared

\layerbndsplit{enc0}{5}
\layerbndsplit{enc0}{4}
\layerbndsplit{enc0}{3}
\layerbndsplit{enc0}{2}
\layerbndsplit{enc0}{1}

\layerbndsplit{dec0}{5}
\layerbndsplit{dec0}{4}
\layerbndsplit{dec0}{3}
\layerbndsplit{dec0}{2}
\layerbndsplit{dec0}{1}

\draw[pil] (enc0en.north) -- (dec0ar.south);
\draw[pil] (enc0en.north) -- (dec0es.south);
\draw[pil] (enc0en.north) -- (dec0fr.south);
\draw[pil] (enc0en.north) -- (dec0ru.south);
\draw[pil] (enc0en.north) -- (dec0zh.south);
\draw[pil] (enc0ar.north) -- (dec0en.south);
\draw[pil] (enc0es.north) -- (dec0en.south);
\draw[pil] (enc0fr.north) -- (dec0en.south);
\draw[pil] (enc0ru.north) -- (dec0en.south);
\draw[pil] (enc0zh.north) -- (dec0en.south);
\draw[pil] (enc0ar.north) -- (dec0ar.south);
\draw[pil] (enc0en.north) -- (dec0en.south);
\draw[pil] (enc0es.north) -- (dec0es.south);
\draw[pil] (enc0fr.north) -- (dec0fr.south);
\draw[pil] (enc0ru.north) -- (dec0ru.south);
\draw[pil] (enc0zh.north) -- (dec0zh.south);

%%% s=1 / BRIDGES

\node[compo, langspec, right=10mm of dec0zh] (decBar) {ar\strut};
\node[compo, langspec, right=1mm of decBar] (decBen) {en\strut};
\node[compo, langspec, right=1mm of decBen] (decBes) {es\strut};
\node[compo, langspec, right=1mm of decBes] (decBfr) {fr\strut};
\node[compo, langspec, right=1mm of decBfr] (decBru) {ru\strut};
\node[compo, langspec, right=1mm of decBru] (decBzh) {zh\strut};
\node[compo, langspec, below=10mm of decBar] (encBar) {};
\node[compo, langspec, right=1mm of encBar] (encBen) {};
\node[compo, langspec, right=1mm of encBen] (encBes) {};
\node[compo, langspec, right=1mm of encBes] (encBfr) {};
\node[compo, langspec, right=1mm of encBfr] (encBru) {};
\node[compo, langspec, right=1mm of encBru] (encBzh) {};
\node[compolbl, above=5.2mm of encBar.south] (encBarlbl) {ar\strut};
\node[compolbl, above=5.2mm of encBen.south] (encBenlbl) {en\strut};
\node[compolbl, above=5.2mm of encBes.south] (encBeslbl) {es\strut};
\node[compolbl, above=5.2mm of encBfr.south] (encBfrlbl) {fr\strut};
\node[compolbl, above=5.2mm of encBru.south] (encBrulbl) {ru\strut};
\node[compolbl, above=5.2mm of encBzh.south] (encBzhlbl) {zh\strut};

\coordinate (encB1) at ($ (encBar.south west)!.1666!(encBar.north west) $);
\coordinate (encB2) at ($ (encBar.south west)!.3333!(encBar.north west) $);
\coordinate (encB3) at ($ (encBar.south west)!.5!(encBar.north west) $);
\coordinate (encB4) at ($ (encBar.south west)!.6666!(encBar.north west) $);
\coordinate (encB5) at ($ (encBar.south west)!.8333!(encBar.north west) $);

\coordinate (decB1) at ($ (decBar.south west)!.1666!(decBar.north west) $);
\coordinate (decB2) at ($ (decBar.south west)!.3333!(decBar.north west) $);
\coordinate (decB3) at ($ (decBar.south west)!.5!(decBar.north west) $);
\coordinate (decB4) at ($ (decBar.south west)!.6666!(decBar.north west) $);
\coordinate (decB5) at ($ (decBar.south west)!.8333!(decBar.north west) $);

\draw[compo, fullyshared] ($(encBar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(encBzh.north east)+(-\pgflinewidth/2,0)+(0,-5mm)$);
% y -5mm , as encoders have a height of 30mm

%\draw[layerbnd] (encB5) -- (encB5-|encBzh.east);
%\draw[layerbnd] (encB4) -- (encB4-|encBzh.east);
%\draw[layerbnd] (encB3) -- (encB3-|encBzh.east);
\layerbndsplit{encB}{4}
\layerbndsplit{encB}{3}
\layerbndsplit{encB}{2}
\layerbndsplit{encB}{1}

\layerbndsplit{decB}{5}
\layerbndsplit{decB}{4}
\layerbndsplit{decB}{3}
\layerbndsplit{decB}{2}
\layerbndsplit{decB}{1}

\draw[pil] (encBen.north) -- (decBar.south);
\draw[pil] (encBen.north) -- (decBes.south);
\draw[pil] (encBen.north) -- (decBfr.south);
\draw[pil] (encBen.north) -- (decBru.south);
\draw[pil] (encBen.north) -- (decBzh.south);
\draw[pil] (encBar.north) -- (decBen.south);
\draw[pil] (encBes.north) -- (decBen.south);
\draw[pil] (encBfr.north) -- (decBen.south);
\draw[pil] (encBru.north) -- (decBen.south);
\draw[pil] (encBzh.north) -- (decBen.south);
\draw[pil] (encBar.north) -- (decBar.south);
\draw[pil] (encBen.north) -- (decBen.south);
\draw[pil] (encBes.north) -- (decBes.south);
\draw[pil] (encBfr.north) -- (decBfr.south);
\draw[pil] (encBru.north) -- (decBru.south);
\draw[pil] (encBzh.north) -- (decBzh.south);

%%% s=6 / ENCODER SHARED

\node[compo, langspec, right=10mm of decBzh] (decEar) {ar\strut};
\node[compo, langspec, right=1mm of decEar] (decEen) {en\strut};
\node[compo, langspec, right=1mm of decEen] (decEes) {es\strut};
\node[compo, langspec, right=1mm of decEes] (decEfr) {fr\strut};
\node[compo, langspec, right=1mm of decEfr] (decEru) {ru\strut};
\node[compo, langspec, right=1mm of decEru] (decEzh) {zh\strut};
\node[compo, langspec, below=10mm of decEar] (encEar) {};
\node[compo, langspec, right=1mm of encEar] (encEen) {};
\node[compo, langspec, right=1mm of encEen] (encEes) {};
\node[compo, langspec, right=1mm of encEes] (encEfr) {};
\node[compo, langspec, right=1mm of encEfr] (encEru) {};
\node[compo, langspec, right=1mm of encEru] (encEzh) {};
\node[compolbl, above=0.8mm of encEar.south] (encEarlbl) {ar\strut};
\node[compolbl, above=0.8mm of encEen.south] (encEenlbl) {en\strut};
\node[compolbl, above=0.8mm of encEes.south] (encEeslbl) {es\strut};
\node[compolbl, above=0.8mm of encEfr.south] (encEfrlbl) {fr\strut};
\node[compolbl, above=0.8mm of encEru.south] (encErulbl) {ru\strut};
\node[compolbl, above=0.8mm of encEzh.south] (encEzhlbl) {zh\strut};

\coordinate (encE1) at ($ (encEar.south west)!.1666!(encEar.north west) $);
\coordinate (encE2) at ($ (encEar.south west)!.3333!(encEar.north west) $);
\coordinate (encE3) at ($ (encEar.south west)!.5!(encEar.north west) $);
\coordinate (encE4) at ($ (encEar.south west)!.6666!(encEar.north west) $);
\coordinate (encE5) at ($ (encEar.south west)!.8333!(encEar.north west) $);

\coordinate (decE1) at ($ (decEar.south west)!.1666!(decEar.north west) $);
\coordinate (decE2) at ($ (decEar.south west)!.3333!(decEar.north west) $);
\coordinate (decE3) at ($ (decEar.south west)!.5!(decEar.north west) $);
\coordinate (decE4) at ($ (decEar.south west)!.6666!(decEar.north west) $);
\coordinate (decE5) at ($ (decEar.south west)!.8333!(decEar.north west) $);

\draw[compo, fullyshared] ($(encEar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(encEzh.south east)+(-\pgflinewidth/2,\pgflinewidth/2)$);

% \draw[compo, fullyshared] ($(decEar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(decEzh.south east)+(-\pgflinewidth/2,\pgflinewidth/2)$);


\draw[layerbnd] (encE5) -- (encE5-|encEzh.east);
\draw[layerbnd] (encE4) -- (encE4-|encEzh.east);
\draw[layerbnd] (encE3) -- (encE3-|encEzh.east);
\draw[layerbnd] (encE2) -- (encE2-|encEzh.east);
\draw[layerbnd] (encE1) -- (encE1-|encEzh.east);

\layerbndsplit{decE}{5}
\layerbndsplit{decE}{4}
\layerbndsplit{decE}{3}
\layerbndsplit{decE}{2}
\layerbndsplit{decE}{1}

\draw[pil] (encEen.north) -- (decEar.south);
\draw[pil] (encEen.north) -- (decEes.south);
\draw[pil] (encEen.north) -- (decEfr.south);
\draw[pil] (encEen.north) -- (decEru.south);
\draw[pil] (encEen.north) -- (decEzh.south);
\draw[pil] (encEar.north) -- (decEen.south);
\draw[pil] (encEes.north) -- (decEen.south);
\draw[pil] (encEfr.north) -- (decEen.south);
\draw[pil] (encEru.north) -- (decEen.south);
\draw[pil] (encEzh.north) -- (decEen.south);
\draw[pil] (encEar.north) -- (decEar.south);
\draw[pil] (encEen.north) -- (decEen.south);
\draw[pil] (encEes.north) -- (decEes.south);
\draw[pil] (encEfr.north) -- (decEfr.south);
\draw[pil] (encEru.north) -- (decEru.south);
\draw[pil] (encEzh.north) -- (decEzh.south);

% \coordinate (ellipsis) at ($ (dec0zh)!.5!(encBen) $);
% \node[at=(ellipsis), font=\Huge] {\textellipsis};
% \coordinate (ellipsis) at ($ (decBzh)!.5!(encEen) $);
% \node[at=(ellipsis), font=\Huge] {\textellipsis};

%%% DECODER SHARED

\node[compo, langspec, right=10mm of decEzh] (decDar) {ar\strut};
\node[compo, langspec, right=1mm of decDar] (decDen) {en\strut};
\node[compo, langspec, right=1mm of decDen] (decDes) {es\strut};
\node[compo, langspec, right=1mm of decDes] (decDfr) {fr\strut};
\node[compo, langspec, right=1mm of decDfr] (decDru) {ru\strut};
\node[compo, langspec, right=1mm of decDru] (decDzh) {zh\strut};
\node[compo, langspec, below=10mm of decDar] (encDar) {ar\strut};
\node[compo, langspec, right=1mm of encDar] (encDen) {en\strut};
\node[compo, langspec, right=1mm of encDen] (encDes) {es\strut};
\node[compo, langspec, right=1mm of encDes] (encDfr) {fr\strut};
\node[compo, langspec, right=1mm of encDfr] (encDru) {ru\strut};
\node[compo, langspec, right=1mm of encDru] (encDzh) {zh\strut};
% \node[compolbl, above=5.2mm of encDar.south] (encDarlbl) {ar\strut};
% \node[compolbl, above=5.2mm of encDen.south] (encDenlbl) {en\strut};
% \node[compolbl, above=5.2mm of encDes.south] (encDeslbl) {es\strut};
% \node[compolbl, above=5.2mm of encDfr.south] (encDfrlbl) {fr\strut};
% \node[compolbl, above=5.2mm of encDru.south] (encDrulbl) {ru\strut};
% \node[compolbl, above=5.2mm of encDzh.south] (encDzhlbl) {zh\strut};

\coordinate (encD1) at ($ (encDar.south west)!.1666!(encDar.north west) $);
\coordinate (encD2) at ($ (encDar.south west)!.3333!(encDar.north west) $);
\coordinate (encD3) at ($ (encDar.south west)!.5!(encDar.north west) $);
\coordinate (encD4) at ($ (encDar.south west)!.6666!(encDar.north west) $);
\coordinate (encD5) at ($ (encDar.south west)!.8333!(encDar.north west) $);

\coordinate (decD1) at ($ (decDar.south west)!.1666!(decDar.north west) $);
\coordinate (decD2) at ($ (decDar.south west)!.3333!(decDar.north west) $);
\coordinate (decD3) at ($ (decDar.south west)!.5!(decDar.north west) $);
\coordinate (decD4) at ($ (decDar.south west)!.6666!(decDar.north west) $);
\coordinate (decD5) at ($ (decDar.south west)!.8333!(decDar.north west) $);

% \draw[compo, fullyshared] ($(encDar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(encDzh.south east)+(-\pgflinewidth/2,\pgflinewidth/2)$);

\draw[compo, fullyshared] ($(decDar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(decDzh.south east)+(-\pgflinewidth/2,\pgflinewidth/2)$);


% \draw[layerbnd] (encD5) -- (encD5-|encDzh.east);
% \draw[layerbnd] (encD4) -- (encD4-|encDzh.east);
% \draw[layerbnd] (encD3) -- (encD3-|encDzh.east);
% \draw[layerbnd] (encD2) -- (encD2-|encDzh.east);
% \draw[layerbnd] (encD1) -- (encD1-|encDzh.east);


\layerbndsplit{encD}{5}
\layerbndsplit{encD}{4}
\layerbndsplit{encD}{3}
\layerbndsplit{encD}{2}
\layerbndsplit{encD}{1}

\draw[layerbnd] (decD5) -- (decD5-|decDzh.east);
\draw[layerbnd] (decD4) -- (decD4-|decDzh.east);
\draw[layerbnd] (decD3) -- (decD3-|decDzh.east);
\draw[layerbnd] (decD2) -- (decD2-|decDzh.east);
\draw[layerbnd] (decD1) -- (decD1-|decDzh.east);

\draw[pil] (encDen.north) -- (decDar.south);
\draw[pil] (encDen.north) -- (decDes.south);
\draw[pil] (encDen.north) -- (decDfr.south);
\draw[pil] (encDen.north) -- (decDru.south);
\draw[pil] (encDen.north) -- (decDzh.south);
\draw[pil] (encDar.north) -- (decDen.south);
\draw[pil] (encDes.north) -- (decDen.south);
\draw[pil] (encDfr.north) -- (decDen.south);
\draw[pil] (encDru.north) -- (decDen.south);
\draw[pil] (encDzh.north) -- (decDen.south);
\draw[pil] (encDar.north) -- (decDar.south);
\draw[pil] (encDen.north) -- (decDen.south);
\draw[pil] (encDes.north) -- (decDes.south);
\draw[pil] (encDfr.north) -- (decDfr.south);
\draw[pil] (encDru.north) -- (decDru.south);
\draw[pil] (encDzh.north) -- (decDzh.south);



%%% FULLY SHARED

\node[compo, langspec, right=10mm of decDzh] (decFar) {ar\strut};
\node[compo, langspec, right=1mm of decFar] (decFen) {en\strut};
\node[compo, langspec, right=1mm of decFen] (decFes) {es\strut};
\node[compo, langspec, right=1mm of decFes] (decFfr) {fr\strut};
\node[compo, langspec, right=1mm of decFfr] (decFru) {ru\strut};
\node[compo, langspec, right=1mm of decFru] (decFzh) {zh\strut};
\node[compo, langspec, below=10mm of decFar] (encFar) {};
\node[compo, langspec, right=1mm of encFar] (encFen) {};
\node[compo, langspec, right=1mm of encFen] (encFes) {};
\node[compo, langspec, right=1mm of encFes] (encFfr) {};
\node[compo, langspec, right=1mm of encFfr] (encFru) {};
\node[compo, langspec, right=1mm of encFru] (encFzh) {};
\node[compolbl, above=0.8mm of encFar.south] (encFarlbl) {ar\strut};
\node[compolbl, above=0.8mm of encFen.south] (encFenlbl) {en\strut};
\node[compolbl, above=0.8mm of encFes.south] (encFeslbl) {es\strut};
\node[compolbl, above=0.8mm of encFfr.south] (encFfrlbl) {fr\strut};
\node[compolbl, above=0.8mm of encFru.south] (encFrulbl) {ru\strut};
\node[compolbl, above=0.8mm of encFzh.south] (encFzhlbl) {zh\strut};

\coordinate (encF1) at ($ (encFar.south west)!.1666!(encFar.north west) $);
\coordinate (encF2) at ($ (encFar.south west)!.3333!(encFar.north west) $);
\coordinate (encF3) at ($ (encFar.south west)!.5!(encFar.north west) $);
\coordinate (encF4) at ($ (encFar.south west)!.6666!(encFar.north west) $);
\coordinate (encF5) at ($ (encFar.south west)!.8333!(encFar.north west) $);

\coordinate (decF1) at ($ (decFar.south west)!.1666!(decFar.north west) $);
\coordinate (decF2) at ($ (decFar.south west)!.3333!(decFar.north west) $);
\coordinate (decF3) at ($ (decFar.south west)!.5!(decFar.north west) $);
\coordinate (decF4) at ($ (decFar.south west)!.6666!(decFar.north west) $);
\coordinate (decF5) at ($ (decFar.south west)!.8333!(decFar.north west) $);

\draw[compo, fullyshared] ($(encFar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(encFzh.south east)+(-\pgflinewidth/2,\pgflinewidth/2)$);

\draw[compo, fullyshared] ($(decFar.north west)+(\pgflinewidth/2,-\pgflinewidth/2)$) rectangle ($(decFzh.south east)+(-\pgflinewidth/2,\pgflinewidth/2)$);


\draw[layerbnd] (encF5) -- (encF5-|encFzh.east);
\draw[layerbnd] (encF4) -- (encF4-|encFzh.east);
\draw[layerbnd] (encF3) -- (encF3-|encFzh.east);
\draw[layerbnd] (encF2) -- (encF2-|encFzh.east);
\draw[layerbnd] (encF1) -- (encF1-|encFzh.east);

\draw[layerbnd] (decF5) -- (decF5-|decFzh.east);
\draw[layerbnd] (decF4) -- (decF4-|decFzh.east);
\draw[layerbnd] (decF3) -- (decF3-|decFzh.east);
\draw[layerbnd] (decF2) -- (decF2-|decFzh.east);
\draw[layerbnd] (decF1) -- (decF1-|decFzh.east);

\draw[pil] (encFen.north) -- (decFar.south);
\draw[pil] (encFen.north) -- (decFes.south);
\draw[pil] (encFen.north) -- (decFfr.south);
\draw[pil] (encFen.north) -- (decFru.south);
\draw[pil] (encFen.north) -- (decFzh.south);
\draw[pil] (encFar.north) -- (decFen.south);
\draw[pil] (encFes.north) -- (decFen.south);
\draw[pil] (encFfr.north) -- (decFen.south);
\draw[pil] (encFru.north) -- (decFen.south);
\draw[pil] (encFzh.north) -- (decFen.south);
\draw[pil] (encFar.north) -- (decFar.south);
\draw[pil] (encFen.north) -- (decFen.south);
\draw[pil] (encFes.north) -- (decFes.south);
\draw[pil] (encFfr.north) -- (decFfr.south);
\draw[pil] (encFru.north) -- (decFru.south);
\draw[pil] (encFzh.north) -- (decFzh.south);






%%%%% LABELS


\node[lbl, left=2.5mm of dec0ar.west, rotate=90, anchor=south] {Decoders};
\node[lbl, left=2.5mm of enc0ar.west, rotate=90, anchor=south] {Encoders};

\node[fit=(enc0ar)(enc0zh)] (enc0) {};
\node[lbl, below=5mm of enc0] {No sharing ($\mathcal{N}$)};
\node[fit=(encBar)(encBzh)] (encB) {};
\node[lbl, below=5mm of encB] {Bridge ($\mathcal{T}/\mathcal{L}$)};
\node[fit=(encEar)(encEzh)] (encE) {};
\node[lbl, below=5mm of encE] {Shared encoder ($\mathcal{E}$)};
\node[fit=(encDar)(encDzh)] (encD) {};
\node[lbl, below=5mm of encD] {Shared decoder ($\mathcal{D}$)};
\node[fit=(encFar)(encFzh)] (encF) {};
\node[lbl, below=5mm of encF] {Fully shared ($\mathcal{F}$)};


\end{tikzpicture}%
}

